Multilevel Motion Planning: A Fiber Bundle Formulation

High-dimensional motion planning problems can often be solved significantly faster by using multilevel abstractions. While there are various ways to formally capture multilevel abstractions, we formulate them in terms of fiber bundles. Fiber bundles essentially describe lower-dimensional projections of the state space using local product spaces, which allows us to concisely describe and derive novel algorithms in terms of bundle restrictions and bundle sections. Given such a structure and a corresponding admissible constraint function, we develop highly efficient and asymptotically-optimal sampling-based motion planning methods for high-dimensional state spaces. Those methods exploit the structure of fiber bundles through the use of bundle primitives. Those primitives are used to create novel bundle planners, the rapidly-exploring quotient-space trees (QRRT*), and the quotient-space roadmap planner (QMP*). Both planners are shown to be probabilistically complete and almost-surely asymptotically optimal. To evaluate our bundle planners, we compare them against classical sampling-based planners on benchmarks of four low-dimensional scenarios, and eight high-dimensional scenarios, ranging from 21 to 100 degrees of freedom, including multiple robots and nonholonomic constraints. Our findings show improvements up to 2 to 6 orders of magnitude and underline the efficiency of multilevel motion planners and the benefit of exploiting multilevel abstractions using the terminology of fiber bundles.

==> images/tikz/hypercube.tex <==

\begin{tikzpicture} 
\def\radiusPoint{3pt}
\def\slant{30}
\def\widthCube{0.5*\linewidth}
\def\heightCube{0.5*\linewidth}
\def\widthEdge{0.1*\widthCube}
\def\lengthEdge{0.9*\widthCube}
\tikzset{
    border/.style={line width=0.1mm,gray!50, dashed},
    shaded/.style={line width=0.1mm,gray!50, fill=gray!20}
}

\newcommand\drawCuboidDashed[5]{

\coordinate (O) at (#1, #2);
\def\width{#3}
\def\length{#4}
\def\height{#5}

\coordinate (B1) at ($(O)+(0, 0)$);
\coordinate (B2) at ($(O) + (\width, 0)$);
\coordinate (B3) at ($(B2) + ({\length*cos(\slant)},
{\length*sin(\slant)})$);
\coordinate (B4) at ($(B1) + ({\length*cos(\slant)},
{\length*sin(\slant)})$);

\coordinate (T1) at ($(B1)+(0,\height)$);
\coordinate (T2) at ($(B2)+(0,\height)$);
\coordinate (T3) at ($(B3)+(0,\height)$);
\coordinate (T4) at ($(B4)+(0,\height)$);

%% bottom
\draw[border] (B1) -- (B2) -- (B3) -- (B4) -- (B1);
%% left
%\draw[border] (B1) -- (B4) -- (T4) -- (T1) -- (B1);
%% back
\draw[border] (B4) -- (B3) -- (T3) -- (T4) -- (B4);
%% front
\draw[border] (B1) -- (B2) -- (T2) -- (T1) -- (B1);
%% top
\draw[border] (T1) -- (T2) -- (T3) -- (T4) -- (T1);
%% right
%\draw[border] (B2) -- (B3) -- (T3) -- (T2) -- (B2);

}

\newcommand\drawCuboid[5]{

\coordinate (O) at (#1, #2);
\def\width{#3}
\def\length{#4}
\def\height{#5}

\coordinate (B1) at ($(O)+(0, 0)$);
\coordinate (B2) at ($(O) + (\width, 0)$);
\coordinate (B3) at ($(B2) + ({\length*cos(\slant)},
{\length*sin(\slant)})$);
\coordinate (B4) at ($(B1) + ({\length*cos(\slant)},
{\length*sin(\slant)})$);

\coordinate (T1) at ($(B1)+(0,\height)$);
\coordinate (T2) at ($(B2)+(0,\height)$);
\coordinate (T3) at ($(B3)+(0,\height)$);
\coordinate (T4) at ($(B4)+(0,\height)$);

%\draw[shaded] (B1) -- (B2) -- (B3) -- (B4) -- (B1);
%\draw[shaded] (T1) -- (T2) -- (T3) -- (T4) -- (T1);
%\draw[shaded] (B1) -- (T1);
%\draw[shaded] (B2) -- (T2);
%\draw[shaded] (B3) -- (T3);
%\draw[shaded] (B4) -- (T4);



%% bottom
\draw[shaded] (B1) -- (B2) -- (B3) -- (B4) -- (B1);
%% left
\draw[shaded] (B1) -- (B4) -- (T4) -- (T1) -- (B1);
%% back
\draw[shaded] (B4) -- (B3) -- (T3) -- (T4) -- (B4);
%% front
\draw[shaded] (B1) -- (B2) -- (T2) -- (T1) -- (B1);
%% top
\draw[shaded] (T1) -- (T2) -- (T3) -- (T4) -- (T1);
%% right
\draw[shaded] (B2) -- (B3) -- (T3) -- (T2) -- (B2);
}



% (1) 
\def\x{{\lengthEdge*cos(\slant)}};
\def\y{{\lengthEdge*sin(\slant)}};
\drawCuboid{\x}{\y}{\widthEdge}{\widthEdge}{\heightCube}

% (2) 
\def\x{{\widthEdge+\lengthEdge*cos(\slant)}};
\def\y{{\lengthEdge*sin(\slant)}};
\drawCuboid{\x}{\y}{\lengthEdge}{\widthEdge}{\widthEdge}

% (3) 
\drawCuboid{\lengthEdge}{0}{\widthEdge}{\lengthEdge}{\widthEdge}

\drawCuboidDashed{0}{0}{\widthCube}{\widthCube}{\heightCube}

%(4) start/goal states
\coordinate (XI) at (\widthCube, 0);
\fill[green, fill=green] (XI) circle[green, fill=green, radius=\radiusPoint];

\coordinate (XG) at ($({\widthCube*cos(\slant)},
{\widthCube*sin(\slant) + \heightCube})$);
\fill[red, fill=red] (XG) circle[radius=\radiusPoint];


\end{tikzpicture}


==> pseudocode/bundleplanner.tex <==
\algcaption{\textsc{BundlePlanner}($\xi, \xg, \X_1,\cdots,\X_K$)}
\begin{algorithmic}[1]
  \State Let $\PriorityQueue$ be a \Call{priority\ queue}{}\label{alg:bundleplanner:priorityqueue}
  \For{$k=1$ to $K$}
    \def\Xbest{\X_{\text{select}}}
    \def\Xcur{\X_{k}}
    \State $\Call{FindSection}{\Xcur}$\label{alg:bundleplanner:section}\Comment{Sec. \ref{sec:primitives:pathsections}}\label{alg:bundleplanner:findsection}
    \State $\PriorityQueue.\Call{push}{\Xcur}$\label{alg:bundleplanner:pushk}
    \While{$\neg\Call{ptc}{\Xcur}$}\label{alg:bundleplanner:while}
      \State $\Xbest = \PriorityQueue.\Call{pop}{}$\label{alg:bundleplanner:popselect}\Comment{Sec. \ref{sec:importance}}
      \State $\Call{Grow}{\Xbest}$
      \label{alg:bundleplanner:growselect}\Comment{Sec. \ref{sec:concretebundleplanner}}
      \State $\PriorityQueue.\Call{push}{\Xbest}$\label{alg:bundleplanner:pushselect}
    \EndWhile
  \EndFor
\end{algorithmic}\label{alg:bundleplanner}
\bottomrule

==> pseudocode/hasfeasiblesection.tex <==
\def\basePath{p}
\def\xb{\x_{\text{base}}}
\def\FF{FF}
\def\notFF{\overline{\FF}}
\def\xf{\x_{\text{fiber}}}
\def\recursionSectionMethod{\textsc{FindSection}}
\algcaption{\recursionSectionMethod($\Xk$)}
\begin{algorithmic}[1]

    \If{\Call{Exists}{$\Xkk $}}\label{alg:section:exist}
    \State $\basePath \gets \Call{ShortestPath}{\x^{k-1}_I, \X^{k-1}_G, \G_{k-1}}$\label{alg:section:path}
    \State $\Call{\recursionSectionMethod}{\basePath, \x^{k}_I, \X^{k}_G,  0, \True}$\label{alg:section:L1FF}
    \If{$\neg\Call{ptc}{\Xk}$}
    \State $\Call{\recursionSectionMethod}{\basePath, \x^{k}_I, \X^{k}_G, 0, \False}$\label{alg:section:L1FL}
    \EndIf
    \EndIf

\end{algorithmic}\label{alg:section}
\bottomrule
\bigskip

\algcaption{\recursionSectionMethod($\basePath, \x_a, \X^k_G, d, \FF$)}
\begin{algorithmic}[1]

    \State Let $\bmax$ be the maximal branching factor
    \State Let $\dmax$ be the maximal depth
    \If{$d \geq \dmax$} \label{alg:recursivesection:terminatedmax}
    \State \Return \False
    \EndIf

    \State $s \gets \Call{InterpolateL1}{\basePath, \x_a, \Xg^k, \FF}$ \Comment{see Sec. \ref{sec:bundle_sections}}\label{alg:recursivesection:interpolate}
    \State $x \gets \Call{PropagateWhileValid}{s}$ \Comment{Return last valid}\label{alg:recursivesection:propagatewhilevalid}
    \If{$\x$ is in $\Xg^k$ }\label{alg:recursivesection:terminategoal}
        \State \Return \True
    \EndIf
    \State $\xb \gets \Call{ProjectBase}{\x}$\label{alg:recursivesection:projectbase}
    \For{$j \gets 1$ to $\bmax$}
     \State $\xf \gets \Call{Sample}{\xb, \fiber_k}$\label{alg:recursivesection:samplefiber}\Comment{Sidestep on fiber}
    \State $\xj \gets \Call{Lift}{\xb, \xf}$\label{alg:recursivesection:lift}
    \If{$\Call{CheckMotion}{\x, \xj}$}\label{alg:recursivesection:checkmotion}
    \State $\Gk \gets \Gk \cup \{\x, \xj\}$
    \State $\basePath_{j} \gets \Call{GetSegment}{\basePath, \xb}$\label{alg:recursivesection:getsegment}
    \State \Return $\Call{\recursionSectionMethod}{\basePath_{j}, \xj, \Xg^k, d+1, \notFF}$\label{alg:recursivesection:recursion}
    \EndIf
    \EndFor

\end{algorithmic}\label{alg:recursivesection}
\bottomrule
\bigskip



==> pseudocode/qmp.tex <==
\algcaption{\textsc{GrowQMP}($\Xk$)}
    \begin{algorithmic}[1]
        \State $\xr \gets \Call{RestrictionSampling}{\Xk}$

        \If{$\neg\Call{IsValid}{\xr}$}
        	\Return 
        \EndIf        
        \State $\Gk = \Gk \cup \{\xr\}$
        \State $\x_{1:K} \gets \Call{K-NearestNeighbors}{\xr,\G_k,\G_{k-1}}$
        \For{$\xnbh \in \x_{1:K}$}
          \State $\xw \gets \Call{Steer}{\xnbh,\xr,\Gk}$
          \State $\Gk = \Gk \cup \{\xnbh, \xw\}$
        \EndFor
    \end{algorithmic}
\label{alg:qmp}
\bottomrule
\bigskip

==> pseudocode/qrrt.tex <==
\lstset{language=C}
\alglanguage{pseudocode}
  \algcaption{\textsc{GrowQRRT}($\Xk$)}
  \begin{algorithmic}[1]
    \State $\xr \gets \Call{RestrictionSampling}{\Xk}$\label{alg:qrrt_grow:restrictionsampling}
    \State $\xn \gets \Call{Nearest}{\xr,\G_k}$\label{alg:qrrt_grow:nearest}
     \State $\xw \gets \Call{Steer}{\xn,\xr,\G_k}$\label{alg:qrrt_grow:steer}
     \If{$\neg\Call{CheckMotion}{\xn,\xr}$}
     \State \Return
     \EndIf
     \State $\Gk = \Gk \cup \{\xn, \xw\}$\label{alg:qrrt_grow:addedge}
  \end{algorithmic}
  \label{alg:qrrt_grow}
\bottomrule
\bigskip


==> pseudocode/qrrt_star.tex <==
\lstset{language=C}
\alglanguage{pseudocode}
  \algcaption{\textsc{GrowQRRT*}($\Xk$)}
  \begin{algorithmic}[1]
    \State $\Call{GrowQRRT}{\Xk}$\label{alg:qrrtstar_grow:qrrt}
    \State $\x_{1:K} \gets \Call{K-NearestNeighbors}{\xnew,\G_k,\G_{k-1}}$\label{alg:qrrtstar_grow:nearest}
    \For{$\xnbh \in \x_{1:K}$}
          \State $\Call{Rewire}{\xnbh,\xnew}$\label{alg:qrrtstar_grow:rewireone}
    \EndFor
    \For{$\xnbh \in \x_{1:K}$}
          \State $\Call{Rewire}{\xnew,\xnbh}$
          \label{alg:qrrtstar_grow:rewiretwo}
    \EndFor
    \end{algorithmic}
  \label{alg:qrrtstar_grow}
\bottomrule
\bigskip
  \algcaption{\textsc{Rewire}($x,y$)}
  \begin{algorithmic}[1]
    \If{\Call{CheckMotion}{x,y}}
    \State $c \gets \Call{Cost}{x,y}$\label{alg:rewire:cost}
    \If{$\Call{Cost}{x}+c < \Call{Cost}{y}$}      \label{alg:rewire:costtest}
        \State $\Call{UpdateTree}{y,x,\Gk}$      \label{alg:rewire:updategraph}
    \EndIf
    \EndIf
    \end{algorithmic}
  \label{alg:rewire}
\bottomrule
\bigskip

==> pseudocode/restriction_sampling.tex <==
\algcaption{\textsc{RestrictionSampling}($\Xk$)}
    \begin{algorithmic}[1]
    \If{\Call{Exists}{$\Xkk $}}\label{alg:restriction_sampling:exists}
        \def\xb{\x_{\text{base}}}
        \def\xf{\x_{\text{fiber}}}
        \State $\xb \gets \Call{SampleBase}{\G_{k-1}}$ \Comment{Element of $\Xkk$}\label{alg:restriction_sampling:samplebase}
        \State $\xf \gets \Call{Sample}{\xb, \fiber_k}$\Comment{Element of $\fiber_k$}\label{alg:restriction_sampling:samplefiber}
        \State $\xr \gets \Call{Lift}{\xb, \xf}$\label{alg:restriction_sampling:lift}
        \Comment{Element of $\Xk$}
    \Else
        \State $\xr \gets \Call{Sample}{\Xk}$\label{alg:restriction_sampling:nobase}
    \EndIf
    \State \Return $\xr$
    \end{algorithmic}
\label{alg:restriction_sampling}
\bottomrule
\bigskip

